Topological Insights and Combinatorial Frameworks for Twist Knot Complements

The complement of a knot in $\mathbb{S}^3$ is a fundamental object in $3$-manifold topology and serves as a primary building block in the study of geometric structures on manifolds. For a large class of knots, these complements admit complete hyperbolic metrics, motivating the development of various frameworks for their classification and analysis. A twist knot is formed by applying a series of half-twists to a closed loop and linking the ends. In this article, we present explicit topological and combinatorial descriptions of all twist knot complements via the construction of suitable cell structures. Our method produces a closed $3$-dimensional pseudomanifold with a single vertex, arising from prescribed face pairings of a faceted $3$-ball. Removing the vertex yields the complement of the corresponding twist knot. The construction naturally induces ideal triangulations of these knot complements, several of which are shown to be facet-minimal. Beyond providing concrete models, our approach offers new perspectives on the topology of knot complements and leads to some open research problems.

==> (inline-0) <==
\begin{tikzpicture}[x=0.48pt,y=0.48pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,5789); %set diagram left start at 0, and has height of 5789

%Straight Lines [id:da3000717824581156] 
\draw    (24.43,4220.8) -- (23.85,4513.2) ;
%Straight Lines [id:da1307937809575468] 
\draw    (100.63,4220.8) -- (100.04,4513.2) ;
%Straight Lines [id:da9611022556952714] 
\draw    (176.82,4220.8) -- (176.24,4513.2) ;
%Straight Lines [id:da8632142873914509] 
\draw    (253.02,4220.8) -- (252.44,4513.2) ;
%Straight Lines [id:da9143242375553868] 
\draw    (329.21,4220.8) -- (328.63,4513.2) ;
%Straight Lines [id:da7637338402145049] 
\draw    (405.41,4220.8) -- (404.83,4513.2) ;
%Straight Lines [id:da7792029760918611] 
\draw    (481.61,4220.8) -- (481.02,4513.2) ;
%Straight Lines [id:da3167637534671036] 
\draw    (557.8,4220.8) -- (557.22,4513.2) ;
%Straight Lines [id:da5075676856872762] 
\draw    (634,4220.8) -- (633.42,4513.2) ;
%Flowchart: Summing Junction [id:dp35236103763386417] 
\draw   (22.43,4220.8) .. controls (22.43,4220.97) and (23.32,4221.11) .. (24.42,4221.11) .. controls (25.52,4221.11) and (26.41,4220.97) .. (26.41,4220.8) .. controls (26.41,4220.63) and (25.52,4220.49) .. (24.42,4220.49) .. controls (23.32,4220.49) and (22.43,4220.63) .. (22.43,4220.8) -- cycle ; \draw   (23.01,4221.02) -- (25.82,4220.58) ; \draw   (25.82,4221.02) -- (23.01,4220.58) ;
%Flowchart: Summing Junction [id:dp9070632618230492] 
\draw   (22.16,4442.49) .. controls (22.16,4442.66) and (23.05,4442.8) .. (24.15,4442.8) .. controls (25.25,4442.8) and (26.14,4442.66) .. (26.14,4442.49) .. controls (26.14,4442.31) and (25.25,4442.17) .. (24.15,4442.17) .. controls (23.05,4442.17) and (22.16,4442.31) .. (22.16,4442.49) -- cycle ; \draw   (22.74,4442.71) -- (25.56,4442.27) ; \draw   (25.56,4442.71) -- (22.74,4442.27) ;
%Flowchart: Summing Junction [id:dp43433053955272904] 
\draw   (22.16,4367.49) .. controls (22.16,4367.66) and (23.05,4367.8) .. (24.15,4367.8) .. controls (25.25,4367.8) and (26.14,4367.66) .. (26.14,4367.49) .. controls (26.14,4367.31) and (25.25,4367.17) .. (24.15,4367.17) .. controls (23.05,4367.17) and (22.16,4367.31) .. (22.16,4367.49) -- cycle ; \draw   (22.74,4367.71) -- (25.56,4367.27) ; \draw   (25.56,4367.71) -- (22.74,4367.27) ;
%Flowchart: Summing Junction [id:dp4020028743367655] 
\draw   (22.16,4291.49) .. controls (22.16,4291.66) and (23.05,4291.8) .. (24.15,4291.8) .. controls (25.25,4291.8) and (26.14,4291.66) .. (26.14,4291.49) .. controls (26.14,4291.31) and (25.25,4291.17) .. (24.15,4291.17) .. controls (23.05,4291.17) and (22.16,4291.31) .. (22.16,4291.49) -- cycle ; \draw   (22.74,4291.71) -- (25.56,4291.27) ; \draw   (25.56,4291.71) -- (22.74,4291.27) ;
%Flowchart: Summing Junction [id:dp962569924653186] 
\draw   (98.63,4220.8) .. controls (98.63,4220.97) and (99.52,4221.11) .. (100.61,4221.11) .. controls (101.71,4221.11) and (102.6,4220.97) .. (102.6,4220.8) .. controls (102.6,4220.63) and (101.71,4220.49) .. (100.61,4220.49) .. controls (99.52,4220.49) and (98.63,4220.63) .. (98.63,4220.8) -- cycle ; \draw   (99.21,4221.02) -- (102.02,4220.58) ; \draw   (102.02,4221.02) -- (99.21,4220.58) ;
%Flowchart: Summing Junction [id:dp8887890327158984] 
\draw   (98.16,4291.49) .. controls (98.16,4291.66) and (99.05,4291.8) .. (100.15,4291.8) .. controls (101.25,4291.8) and (102.14,4291.66) .. (102.14,4291.49) .. controls (102.14,4291.31) and (101.25,4291.17) .. (100.15,4291.17) .. controls (99.05,4291.17) and (98.16,4291.31) .. (98.16,4291.49) -- cycle ; \draw   (98.74,4291.71) -- (101.56,4291.27) ; \draw   (101.56,4291.71) -- (98.74,4291.27) ;
%Flowchart: Summing Junction [id:dp22456800775873387] 
\draw   (174.84,4220.8) .. controls (174.84,4220.97) and (175.74,4221.11) .. (176.83,4221.11) .. controls (177.93,4221.11) and (178.82,4220.97) .. (178.82,4220.8) .. controls (178.82,4220.63) and (177.93,4220.49) .. (176.83,4220.49) .. controls (175.74,4220.49) and (174.84,4220.63) .. (174.84,4220.8) -- cycle ; \draw   (175.43,4221.02) -- (178.24,4220.58) ; \draw   (178.24,4221.02) -- (175.43,4220.58) ;
%Flowchart: Summing Junction [id:dp8319054188628888] 
\draw   (250.44,4513.2) .. controls (250.44,4513.37) and (251.33,4513.51) .. (252.42,4513.51) .. controls (253.52,4513.51) and (254.41,4513.37) .. (254.41,4513.2) .. controls (254.41,4513.03) and (253.52,4512.89) .. (252.42,4512.89) .. controls (251.33,4512.89) and (250.44,4513.03) .. (250.44,4513.2) -- cycle ; \draw   (251.02,4513.42) -- (253.83,4512.98) ; \draw   (253.83,4513.42) -- (251.02,4512.98) ;
%Flowchart: Summing Junction [id:dp29372052498752155] 
\draw   (174.24,4513.2) .. controls (174.24,4513.37) and (175.13,4513.51) .. (176.23,4513.51) .. controls (177.33,4513.51) and (178.22,4513.37) .. (178.22,4513.2) .. controls (178.22,4513.03) and (177.33,4512.89) .. (176.23,4512.89) .. controls (175.13,4512.89) and (174.24,4513.03) .. (174.24,4513.2) -- cycle ; \draw   (174.82,4513.42) -- (177.63,4512.98) ; \draw   (177.63,4513.42) -- (174.82,4512.98) ;
%Flowchart: Summing Junction [id:dp021390548699547374] 
\draw   (98.04,4513.2) .. controls (98.04,4513.37) and (98.93,4513.51) .. (100.03,4513.51) .. controls (101.13,4513.51) and (102.02,4513.37) .. (102.02,4513.2) .. controls (102.02,4513.03) and (101.13,4512.89) .. (100.03,4512.89) .. controls (98.93,4512.89) and (98.04,4513.03) .. (98.04,4513.2) -- cycle ; \draw   (98.63,4513.42) -- (101.44,4512.98) ; \draw   (101.44,4513.42) -- (98.63,4512.98) ;
%Flowchart: Summing Junction [id:dp5118198721197308] 
\draw   (326.63,4513.2) .. controls (326.63,4513.37) and (327.52,4513.51) .. (328.62,4513.51) .. controls (329.72,4513.51) and (330.61,4513.37) .. (330.61,4513.2) .. controls (330.61,4513.03) and (329.72,4512.89) .. (328.62,4512.89) .. controls (327.52,4512.89) and (326.63,4513.03) .. (326.63,4513.2) -- cycle ; \draw   (327.21,4513.42) -- (330.03,4512.98) ; \draw   (330.03,4513.42) -- (327.21,4512.98) ;
%Flowchart: Summing Junction [id:dp7343500263741408] 
\draw   (402.84,4513.51) .. controls (402.84,4513.69) and (403.73,4513.83) .. (404.83,4513.83) .. controls (405.93,4513.83) and (406.82,4513.69) .. (406.82,4513.51) .. controls (406.82,4513.34) and (405.93,4513.2) .. (404.83,4513.2) .. controls (403.73,4513.2) and (402.84,4513.34) .. (402.84,4513.51) -- cycle ; \draw   (403.42,4513.73) -- (406.23,4513.29) ; \draw   (406.23,4513.73) -- (403.42,4513.29) ;
%Flowchart: Summing Junction [id:dp40063670293051024] 
\draw   (251.03,4220.49) .. controls (251.03,4220.66) and (251.92,4220.8) .. (253.02,4220.8) .. controls (254.12,4220.8) and (255.01,4220.66) .. (255.01,4220.49) .. controls (255.01,4220.31) and (254.12,4220.17) .. (253.02,4220.17) .. controls (251.92,4220.17) and (251.03,4220.31) .. (251.03,4220.49) -- cycle ; \draw   (251.61,4220.71) -- (254.42,4220.27) ; \draw   (254.42,4220.71) -- (251.61,4220.27) ;
%Flowchart: Summing Junction [id:dp8496671880168767] 
\draw   (327.23,4220.49) .. controls (327.23,4220.66) and (328.12,4220.8) .. (329.21,4220.8) .. controls (330.31,4220.8) and (331.2,4220.66) .. (331.2,4220.49) .. controls (331.2,4220.31) and (330.31,4220.17) .. (329.21,4220.17) .. controls (328.12,4220.17) and (327.23,4220.31) .. (327.23,4220.49) -- cycle ; \draw   (327.81,4220.71) -- (330.62,4220.27) ; \draw   (330.62,4220.71) -- (327.81,4220.27) ;
%Flowchart: Summing Junction [id:dp5387060428503203] 
\draw   (403.42,4220.49) .. controls (403.42,4220.66) and (404.31,4220.8) .. (405.41,4220.8) .. controls (406.51,4220.8) and (407.4,4220.66) .. (407.4,4220.49) .. controls (407.4,4220.31) and (406.51,4220.17) .. (405.41,4220.17) .. controls (404.31,4220.17) and (403.42,4220.31) .. (403.42,4220.49) -- cycle ; \draw   (404,4220.71) -- (406.82,4220.27) ; \draw   (406.82,4220.71) -- (404,4220.27) ;
%Flowchart: Summing Junction [id:dp88386287842946] 
\draw   (479.61,4220.8) .. controls (479.61,4220.97) and (480.5,4221.11) .. (481.6,4221.11) .. controls (482.69,4221.11) and (483.59,4220.97) .. (483.59,4220.8) .. controls (483.59,4220.63) and (482.69,4220.49) .. (481.6,4220.49) .. controls (480.5,4220.49) and (479.61,4220.63) .. (479.61,4220.8) -- cycle ; \draw   (480.19,4221.02) -- (483,4220.58) ; \draw   (483,4221.02) -- (480.19,4220.58) ;
%Flowchart: Summing Junction [id:dp3056923482801196] 
\draw   (555.81,4221.11) .. controls (555.81,4221.29) and (556.71,4221.43) .. (557.8,4221.43) .. controls (558.9,4221.43) and (559.79,4221.29) .. (559.79,4221.11) .. controls (559.79,4220.94) and (558.9,4220.8) .. (557.8,4220.8) .. controls (556.71,4220.8) and (555.81,4220.94) .. (555.81,4221.11) -- cycle ; \draw   (556.4,4221.34) -- (559.21,4220.89) ; \draw   (559.21,4221.34) -- (556.4,4220.89) ;
%Flowchart: Summing Junction [id:dp9221742524511809] 
\draw   (632.02,4220.8) .. controls (632.02,4220.97) and (632.91,4221.11) .. (634.01,4221.11) .. controls (635.11,4221.11) and (636,4220.97) .. (636,4220.8) .. controls (636,4220.63) and (635.11,4220.49) .. (634.01,4220.49) .. controls (632.91,4220.49) and (632.02,4220.63) .. (632.02,4220.8) -- cycle ; \draw   (632.6,4221.02) -- (635.42,4220.58) ; \draw   (635.42,4221.02) -- (632.6,4220.58) ;
%Flowchart: Summing Junction [id:dp8655512885584438] 
\draw   (21.85,4513.2) .. controls (21.85,4513.37) and (22.74,4513.51) .. (23.84,4513.51) .. controls (24.93,4513.51) and (25.82,4513.37) .. (25.82,4513.2) .. controls (25.82,4513.03) and (24.93,4512.89) .. (23.84,4512.89) .. controls (22.74,4512.89) and (21.85,4513.03) .. (21.85,4513.2) -- cycle ; \draw   (22.43,4513.42) -- (25.24,4512.98) ; \draw   (25.24,4513.42) -- (22.43,4512.98) ;
%Flowchart: Summing Junction [id:dp7398228841320863] 
\draw   (479.04,4513.51) .. controls (479.04,4513.69) and (479.93,4513.83) .. (481.02,4513.83) .. controls (482.12,4513.83) and (483.01,4513.69) .. (483.01,4513.51) .. controls (483.01,4513.34) and (482.12,4513.2) .. (481.02,4513.2) .. controls (479.93,4513.2) and (479.04,4513.34) .. (479.04,4513.51) -- cycle ; \draw   (479.62,4513.73) -- (482.43,4513.29) ; \draw   (482.43,4513.73) -- (479.62,4513.29) ;
%Flowchart: Summing Junction [id:dp9010395290189441] 
\draw   (555.22,4513.2) .. controls (555.22,4513.37) and (556.11,4513.51) .. (557.21,4513.51) .. controls (558.31,4513.51) and (559.2,4513.37) .. (559.2,4513.2) .. controls (559.2,4513.03) and (558.31,4512.89) .. (557.21,4512.89) .. controls (556.11,4512.89) and (555.22,4513.03) .. (555.22,4513.2) -- cycle ; \draw   (555.8,4513.42) -- (558.62,4512.98) ; \draw   (558.62,4513.42) -- (555.8,4512.98) ;
%Flowchart: Summing Junction [id:dp39564193113739843] 
\draw   (631.43,4513.51) .. controls (631.43,4513.69) and (632.32,4513.83) .. (633.42,4513.83) .. controls (634.52,4513.83) and (635.41,4513.69) .. (635.41,4513.51) .. controls (635.41,4513.34) and (634.52,4513.2) .. (633.42,4513.2) .. controls (632.32,4513.2) and (631.43,4513.34) .. (631.43,4513.51) -- cycle ; \draw   (632.01,4513.73) -- (634.82,4513.29) ; \draw   (634.82,4513.73) -- (632.01,4513.29) ;
%Flowchart: Summing Junction [id:dp3352791969429212] 
\draw   (174.16,4442.69) .. controls (174.16,4442.86) and (175.05,4443) .. (176.15,4443) .. controls (177.25,4443) and (178.14,4442.86) .. (178.14,4442.69) .. controls (178.14,4442.51) and (177.25,4442.37) .. (176.15,4442.37) .. controls (175.05,4442.37) and (174.16,4442.51) .. (174.16,4442.69) -- cycle ; \draw   (174.74,4442.91) -- (177.56,4442.47) ; \draw   (177.56,4442.91) -- (174.74,4442.47) ;
%Flowchart: Summing Junction [id:dp9483237837226278] 
\draw   (98.16,4442.69) .. controls (98.16,4442.86) and (99.05,4443) .. (100.15,4443) .. controls (101.25,4443) and (102.14,4442.86) .. (102.14,4442.69) .. controls (102.14,4442.51) and (101.25,4442.37) .. (100.15,4442.37) .. controls (99.05,4442.37) and (98.16,4442.51) .. (98.16,4442.69) -- cycle ; \draw   (98.74,4442.91) -- (101.56,4442.47) ; \draw   (101.56,4442.91) -- (98.74,4442.47) ;
%Flowchart: Summing Junction [id:dp832982230639061] 
\draw   (250.16,4442.69) .. controls (250.16,4442.86) and (251.05,4443) .. (252.15,4443) .. controls (253.25,4443) and (254.14,4442.86) .. (254.14,4442.69) .. controls (254.14,4442.51) and (253.25,4442.37) .. (252.15,4442.37) .. controls (251.05,4442.37) and (250.16,4442.51) .. (250.16,4442.69) -- cycle ; \draw   (250.74,4442.91) -- (253.56,4442.47) ; \draw   (253.56,4442.91) -- (250.74,4442.47) ;
%Flowchart: Summing Junction [id:dp3513102819226258] 
\draw   (479.16,4441.69) .. controls (479.16,4441.86) and (480.05,4442) .. (481.15,4442) .. controls (482.25,4442) and (483.14,4441.86) .. (483.14,4441.69) .. controls (483.14,4441.51) and (482.25,4441.37) .. (481.15,4441.37) .. controls (480.05,4441.37) and (479.16,4441.51) .. (479.16,4441.69) -- cycle ; \draw   (479.74,4441.91) -- (482.56,4441.47) ; \draw   (482.56,4441.91) -- (479.74,4441.47) ;
%Flowchart: Summing Junction [id:dp49497732105282854] 
\draw   (403.16,4441.69) .. controls (403.16,4441.86) and (404.05,4442) .. (405.15,4442) .. controls (406.25,4442) and (407.14,4441.86) .. (407.14,4441.69) .. controls (407.14,4441.51) and (406.25,4441.37) .. (405.15,4441.37) .. controls (404.05,4441.37) and (403.16,4441.51) .. (403.16,4441.69) -- cycle ; \draw   (403.74,4441.91) -- (406.56,4441.47) ; \draw   (406.56,4441.91) -- (403.74,4441.47) ;
%Flowchart: Summing Junction [id:dp1998283963888714] 
\draw   (631.73,4367) .. controls (631.73,4367.17) and (632.62,4367.31) .. (633.72,4367.31) .. controls (634.82,4367.31) and (635.71,4367.17) .. (635.71,4367) .. controls (635.71,4366.83) and (634.82,4366.69) .. (633.72,4366.69) .. controls (632.62,4366.69) and (631.73,4366.83) .. (631.73,4367) -- cycle ; \draw   (632.31,4367.22) -- (635.13,4366.78) ; \draw   (635.13,4367.22) -- (632.31,4366.78) ;
%Flowchart: Summing Junction [id:dp33319268085905573] 
\draw   (631.16,4443.69) .. controls (631.16,4443.86) and (632.05,4444) .. (633.15,4444) .. controls (634.25,4444) and (635.14,4443.86) .. (635.14,4443.69) .. controls (635.14,4443.51) and (634.25,4443.37) .. (633.15,4443.37) .. controls (632.05,4443.37) and (631.16,4443.51) .. (631.16,4443.69) -- cycle ; \draw   (631.74,4443.91) -- (634.56,4443.47) ; \draw   (634.56,4443.91) -- (631.74,4443.47) ;
%Flowchart: Summing Junction [id:dp6413671464185446] 
\draw   (555.51,4366) .. controls (555.51,4366.17) and (556.4,4366.31) .. (557.5,4366.31) .. controls (558.6,4366.31) and (559.49,4366.17) .. (559.49,4366) .. controls (559.49,4365.83) and (558.6,4365.69) .. (557.5,4365.69) .. controls (556.4,4365.69) and (555.51,4365.83) .. (555.51,4366) -- cycle ; \draw   (556.09,4366.22) -- (558.91,4365.78) ; \draw   (558.91,4366.22) -- (556.09,4365.78) ;
%Flowchart: Summing Junction [id:dp3689369718767863] 
\draw   (632.16,4292.69) .. controls (632.16,4292.86) and (633.05,4293) .. (634.15,4293) .. controls (635.25,4293) and (636.14,4292.86) .. (636.14,4292.69) .. controls (636.14,4292.51) and (635.25,4292.37) .. (634.15,4292.37) .. controls (633.05,4292.37) and (632.16,4292.51) .. (632.16,4292.69) -- cycle ; \draw   (632.74,4292.91) -- (635.56,4292.47) ; \draw   (635.56,4292.91) -- (632.74,4292.47) ;
%Flowchart: Summing Junction [id:dp6658269634022072] 
\draw   (555.16,4292.69) .. controls (555.16,4292.86) and (556.05,4293) .. (557.15,4293) .. controls (558.25,4293) and (559.14,4292.86) .. (559.14,4292.69) .. controls (559.14,4292.51) and (558.25,4292.37) .. (557.15,4292.37) .. controls (556.05,4292.37) and (555.16,4292.51) .. (555.16,4292.69) -- cycle ; \draw   (555.74,4292.91) -- (558.56,4292.47) ; \draw   (558.56,4292.91) -- (555.74,4292.47) ;
%Flowchart: Summing Junction [id:dp9738803733796306] 
\draw   (555.16,4442.69) .. controls (555.16,4442.86) and (556.05,4443) .. (557.15,4443) .. controls (558.25,4443) and (559.14,4442.86) .. (559.14,4442.69) .. controls (559.14,4442.51) and (558.25,4442.37) .. (557.15,4442.37) .. controls (556.05,4442.37) and (555.16,4442.51) .. (555.16,4442.69) -- cycle ; \draw   (555.74,4442.91) -- (558.56,4442.47) ; \draw   (558.56,4442.91) -- (555.74,4442.47) ;
%Flowchart: Summing Junction [id:dp10590191549186512] 
\draw   (174.16,4292.29) .. controls (174.16,4292.46) and (175.05,4292.6) .. (176.15,4292.6) .. controls (177.25,4292.6) and (178.14,4292.46) .. (178.14,4292.29) .. controls (178.14,4292.11) and (177.25,4291.97) .. (176.15,4291.97) .. controls (175.05,4291.97) and (174.16,4292.11) .. (174.16,4292.29) -- cycle ; \draw   (174.74,4292.51) -- (177.56,4292.07) ; \draw   (177.56,4292.51) -- (174.74,4292.07) ;
%Flowchart: Summing Junction [id:dp23104752637137616] 
\draw   (251.16,4293.29) .. controls (251.16,4293.46) and (252.05,4293.6) .. (253.15,4293.6) .. controls (254.25,4293.6) and (255.14,4293.46) .. (255.14,4293.29) .. controls (255.14,4293.11) and (254.25,4292.97) .. (253.15,4292.97) .. controls (252.05,4292.97) and (251.16,4293.11) .. (251.16,4293.29) -- cycle ; \draw   (251.74,4293.51) -- (254.56,4293.07) ; \draw   (254.56,4293.51) -- (251.74,4293.07) ;
%Flowchart: Summing Junction [id:dp705621662667648] 
\draw   (479.33,4366.69) .. controls (479.33,4366.86) and (480.22,4367) .. (481.32,4367) .. controls (482.41,4367) and (483.3,4366.86) .. (483.3,4366.69) .. controls (483.3,4366.51) and (482.41,4366.37) .. (481.32,4366.37) .. controls (480.22,4366.37) and (479.33,4366.51) .. (479.33,4366.69) -- cycle ; \draw   (479.91,4366.91) -- (482.72,4366.47) ; \draw   (482.72,4366.91) -- (479.91,4366.47) ;
%Flowchart: Summing Junction [id:dp8958334237098069] 
\draw   (479.16,4293.29) .. controls (479.16,4293.46) and (480.05,4293.6) .. (481.15,4293.6) .. controls (482.25,4293.6) and (483.14,4293.46) .. (483.14,4293.29) .. controls (483.14,4293.11) and (482.25,4292.97) .. (481.15,4292.97) .. controls (480.05,4292.97) and (479.16,4293.11) .. (479.16,4293.29) -- cycle ; \draw   (479.74,4293.51) -- (482.56,4293.07) ; \draw   (482.56,4293.51) -- (479.74,4293.07) ;
%Flowchart: Summing Junction [id:dp2672593463594224] 
\draw   (403.16,4293.29) .. controls (403.16,4293.46) and (404.05,4293.6) .. (405.15,4293.6) .. controls (406.25,4293.6) and (407.14,4293.46) .. (407.14,4293.29) .. controls (407.14,4293.11) and (406.25,4292.97) .. (405.15,4292.97) .. controls (404.05,4292.97) and (403.16,4293.11) .. (403.16,4293.29) -- cycle ; \draw   (403.74,4293.51) -- (406.56,4293.07) ; \draw   (406.56,4293.51) -- (403.74,4293.07) ;
%Flowchart: Summing Junction [id:dp3639935511558794] 
\draw   (98.33,4367) .. controls (98.33,4367.17) and (99.23,4367.31) .. (100.32,4367.31) .. controls (101.42,4367.31) and (102.31,4367.17) .. (102.31,4367) .. controls (102.31,4366.83) and (101.42,4366.69) .. (100.32,4366.69) .. controls (99.23,4366.69) and (98.33,4366.83) .. (98.33,4367) -- cycle ; \draw   (98.92,4367.22) -- (101.73,4366.78) ; \draw   (101.73,4367.22) -- (98.92,4366.78) ;
%Flowchart: Summing Junction [id:dp10945832103336472] 
\draw   (174.53,4367) .. controls (174.53,4367.17) and (175.42,4367.31) .. (176.52,4367.31) .. controls (177.62,4367.31) and (178.51,4367.17) .. (178.51,4367) .. controls (178.51,4366.83) and (177.62,4366.69) .. (176.52,4366.69) .. controls (175.42,4366.69) and (174.53,4366.83) .. (174.53,4367) -- cycle ; \draw   (175.11,4367.22) -- (177.93,4366.78) ; \draw   (177.93,4367.22) -- (175.11,4366.78) ;
%Flowchart: Summing Junction [id:dp6644871102614218] 
\draw   (250.73,4367) .. controls (250.73,4367.17) and (251.62,4367.31) .. (252.72,4367.31) .. controls (253.81,4367.31) and (254.7,4367.17) .. (254.7,4367) .. controls (254.7,4366.83) and (253.81,4366.69) .. (252.72,4366.69) .. controls (251.62,4366.69) and (250.73,4366.83) .. (250.73,4367) -- cycle ; \draw   (251.31,4367.22) -- (254.12,4366.78) ; \draw   (254.12,4367.22) -- (251.31,4366.78) ;
%Flowchart: Summing Junction [id:dp9632798815225244] 
\draw   (403.13,4367.31) .. controls (403.13,4367.49) and (404.02,4367.63) .. (405.12,4367.63) .. controls (406.22,4367.63) and (407.11,4367.49) .. (407.11,4367.31) .. controls (407.11,4367.14) and (406.22,4367) .. (405.12,4367) .. controls (404.02,4367) and (403.13,4367.14) .. (403.13,4367.31) -- cycle ; \draw   (403.71,4367.53) -- (406.53,4367.09) ; \draw   (406.53,4367.53) -- (403.71,4367.09) ;
%Curve Lines [id:da9548238193407453] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (338,4370.2) .. controls (368.69,4360.89) and (348.41,4504.88) .. (398.46,4480.59) ;
\draw [shift={(400,4479.8)}, rotate = 151.7] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9117324117910687] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (642,4407.4) .. controls (763,4691.2) and (189,4618.2) .. (395,4326.2) ;
\draw [shift={(395,4326.2)}, rotate = 125.2] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1688728350525852] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (489,4482.2) .. controls (529,4452.2) and (509,4403.4) .. (544,4407.4) ;
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (538,4402.2) .. controls (541,4405.42) and (544,4407.36) .. (547,4408) .. controls (544,4408.64) and (541,4410.58) .. (538,4413.8) ;
%Straight Lines [id:da919438509752364] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (566,4407.2) -- (590,4407.04) -- (624,4406.81) ;
\draw [shift={(626,4406.8)}, rotate = 179.62] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31847396267766015] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (566,4254.2) -- (624,4253.81) ;
\draw [shift={(626,4253.8)}, rotate = 179.62] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da10561461113391912] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (642,4254.8) .. controls (798,4098.4) and (-137,4098.4) .. (10,4259) ;
\draw [shift={(10,4259)}, rotate = 227.53] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3378341426723671] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (32,4255.2) -- (90,4254.81) ;
\draw [shift={(92,4254.8)}, rotate = 179.62] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da47963003596139797] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (107,4254.2) .. controls (149.79,4245.05) and (102.48,4320.24) .. (168.99,4333.6) ;
\draw [shift={(170,4333.8)}, rotate = 190.66] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2890600737404163] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (261.6,4328.2) .. controls (429,4734.6) and (-172,4595.6) .. (10.6,4406.8) ;
\draw [shift={(10.6,4406.8)}, rotate = 134.04] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8663518790148327] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (31,4404.2) -- (89,4403.81) ;
\draw [shift={(91,4403.8)}, rotate = 179.62] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da05720550454927109] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (258,4489.2) .. controls (288.69,4479.89) and (269.39,4399.24) .. (319.46,4370.46) ;
\draw [shift={(321,4369.6)}, rotate = 151.7] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp5358305955291103] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (358,4599.2) .. controls (358.06,4603.87) and (360.42,4606.17) .. (365.09,4606.11) -- (491.8,4604.4) .. controls (498.47,4604.31) and (501.83,4606.6) .. (501.9,4611.27) .. controls (501.83,4606.6) and (505.13,4604.22) .. (511.8,4604.13)(508.8,4604.17) -- (648.09,4602.3) .. controls (652.76,4602.24) and (655.06,4599.88) .. (655,4595.21) ;
%Shape: Brace [id:dp12144400953118528] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (7,4595.2) .. controls (6.95,4599.87) and (9.26,4602.22) .. (13.93,4602.27) -- (140.93,4603.6) .. controls (147.6,4603.67) and (150.9,4606.04) .. (150.85,4610.71) .. controls (150.9,4606.04) and (154.26,4603.74) .. (160.93,4603.81)(157.93,4603.78) -- (287.93,4605.14) .. controls (292.6,4605.19) and (294.95,4602.89) .. (295,4598.22) ;
%Straight Lines [id:da695153094361432] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (413,4481.2) -- (471,4480.81) ;
\draw [shift={(473,4480.8)}, rotate = 179.62] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3694222991848799] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (414,4326.2) -- (472,4325.81) ;
\draw [shift={(474,4325.8)}, rotate = 179.62] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4842691768800159] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (493,4326.2) .. controls (533,4296.2) and (513,4247.4) .. (548,4251.4) ;
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (541,4245.2) .. controls (544,4248.42) and (547,4250.36) .. (550,4251) .. controls (547,4251.64) and (544,4253.58) .. (541,4256.8) ;
%Straight Lines [id:da7828917231901342] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (183,4332.2) -- (241,4331.81) ;
\draw [shift={(243,4331.8)}, rotate = 179.62] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7018441890535836] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (107,4400.2) .. controls (149.79,4391.05) and (102.48,4466.24) .. (168.99,4479.6) ;
\draw [shift={(170,4479.8)}, rotate = 190.66] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6102073880718434] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (184,4479.2) -- (242,4478.81) ;
\draw [shift={(244,4478.8)}, rotate = 179.62] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (322,4195) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A$};
% Text Node
\draw (408,4278) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{1}$};
% Text Node
\draw (247,4515) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A$};
% Text Node
\draw (473,4516) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A$};
% Text Node
\draw (549,4195) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C$};
% Text Node
\draw (16,4515) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A$};
% Text Node
\draw (18,4198) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$D$};
% Text Node
\draw (93,4197) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$D$};
% Text Node
\draw (170,4195) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C$};
% Text Node
\draw (93,4516) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B$};
% Text Node
\draw (626,4195) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C$};
% Text Node
\draw (322,4515) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B$};
% Text Node
\draw (170,4515) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B$};
% Text Node
\draw (398,4195) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$D$};
% Text Node
\draw (398,4516) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B$};
% Text Node
\draw (626,4515) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B$};
% Text Node
\draw (550,4516) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A$};
% Text Node
\draw (246,4195) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C$};
% Text Node
\draw (474,4196) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$D$};
% Text Node
\draw (407,4354) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{2}$};
% Text Node
\draw (409,4434) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{3}$};
% Text Node
\draw (103,4275) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{1}$};
% Text Node
\draw (104,4359) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{2}$};
% Text Node
\draw (104,4434) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{3}$};
% Text Node
\draw (485,4280) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{3}$};
% Text Node
\draw (28,4279) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{3}$};
% Text Node
\draw (28,4352) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (637,4276) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{1}$};
% Text Node
\draw (484,4352) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (28,4432) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (484,4432) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (258,4277.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{3}$};
% Text Node
\draw (256,4351.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (562,4354.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (256,4433.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (561,4280.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{3}$};
% Text Node
\draw (561,4431.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (181,4433.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{3}$};
% Text Node
\draw (637,4353.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{2}$};
% Text Node
\draw (179,4351.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{2}$};
% Text Node
\draw (180,4275.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{1}$};
% Text Node
\draw (636,4428.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{3}$};
% Text Node
\draw (576,4381.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\epsilon _{1,m}$};
% Text Node
\draw (430.28,4453.84) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.02]  {$\epsilon _{1,m}^{-1}$};
% Text Node
\draw (492.81,4558.76) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.34,xslant=-0.12]  {$\epsilon _{2,m}$};
% Text Node
\draw (549.67,4427.44) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-110.52]  {$\epsilon _{2,m}^{-1}$};
% Text Node
\draw (553.17,4274.76) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-111.46]  {$\epsilon _{2,m}^{-1}$};
% Text Node
\draw (154.9,4407.19) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-81.56]  {$\epsilon _{2,m}^{-1}$};
% Text Node
\draw (152.33,4252.64) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-76.32]  {$\epsilon _{2,m}^{-1}$};
% Text Node
\draw (380.14,4421.62) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-73.32]  {$\epsilon _{2,m}$};
% Text Node
\draw (314,4135.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\epsilon _{2,m}$};
% Text Node
\draw (127.08,4563.46) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.64]  {$\epsilon _{2,m}$};
% Text Node
\draw (284.55,4417.35) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-288.05]  {$\epsilon _{2,m}$};
% Text Node
\draw (575,4228.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\epsilon _{1,m}$};
% Text Node
\draw (48,4232.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\epsilon _{1,m}$};
% Text Node
\draw (44,4381.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\epsilon _{1,m}$};
% Text Node
\draw (425.19,4297.63) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.38]  {$\epsilon _{1,m}^{-1}$};
% Text Node
\draw (194.29,4303.47) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-0.88]  {$\epsilon _{1,m}^{-1}$};
% Text Node
\draw (196.73,4450.42) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-358.57]  {$\epsilon _{1,m}^{-1}$};
% Text Node
\draw (109,4625.8) node [anchor=north west][inner sep=0.75pt]    {$\left( x_{1} x_{2}^{-1} x_{1}^{-1} x_{2}\right)^{2}$};
% Text Node
\draw (467,4625.8) node [anchor=north west][inner sep=0.75pt]    {$\left( x_{2} x_{1}^{-1} x_{2}^{-1} x_{1}\right)^{2}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.50pt,y=0.50pt,yscale=-1,xscale=1.3]
  
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
%uncomment if require: \path (0,6163); %set diagram left start at 0, and has height of 6163

%Straight Lines [id:da3012173210689334] 
\draw    (23.56,4895.6) -- (23,5214.6) ;
%Flowchart: Summing Junction [id:dp3545630639889925] 
\draw   (18,5214) .. controls (18,5214.22) and (20.26,5214.4) .. (23.05,5214.4) .. controls (25.84,5214.4) and (28.1,5214.22) .. (28.1,5214) .. controls (28.1,5213.78) and (25.84,5213.6) .. (23.05,5213.6) .. controls (20.26,5213.6) and (18,5213.78) .. (18,5214) -- cycle ; \draw   (19.48,5214.28) -- (26.62,5213.71) ; \draw   (26.62,5214.28) -- (19.48,5213.71) ;
%Flowchart: Summing Junction [id:dp06646502337367288] 
\draw   (18.51,4895.2) .. controls (18.51,4895.42) and (20.77,4895.6) .. (23.56,4895.6) .. controls (26.35,4895.6) and (28.61,4895.42) .. (28.61,4895.2) .. controls (28.61,4894.98) and (26.35,4894.8) .. (23.56,4894.8) .. controls (20.77,4894.8) and (18.51,4894.98) .. (18.51,4895.2) -- cycle ; \draw   (19.99,4895.49) -- (27.13,4894.92) ; \draw   (27.13,4895.49) -- (19.99,4894.92) ;
%Flowchart: Summing Junction [id:dp706835191553515] 
\draw   (69.13,4958.39) .. controls (69.13,4958.61) and (71.39,4958.79) .. (74.18,4958.79) .. controls (76.97,4958.79) and (79.23,4958.61) .. (79.23,4958.39) .. controls (79.23,4958.17) and (76.97,4957.99) .. (74.18,4957.99) .. controls (71.39,4957.99) and (69.13,4958.17) .. (69.13,4958.39) -- cycle ; \draw   (70.61,4958.68) -- (77.75,4958.11) ; \draw   (77.75,4958.68) -- (70.61,4958.11) ;
%Flowchart: Summing Junction [id:dp19792634979364032] 
\draw   (69.13,5149.76) .. controls (69.13,5149.98) and (71.39,5150.16) .. (74.18,5150.16) .. controls (76.97,5150.16) and (79.23,5149.98) .. (79.23,5149.76) .. controls (79.23,5149.54) and (76.97,5149.36) .. (74.18,5149.36) .. controls (71.39,5149.36) and (69.13,5149.54) .. (69.13,5149.76) -- cycle ; \draw   (70.61,5150.04) -- (77.75,5149.47) ; \draw   (77.75,5150.04) -- (70.61,5149.47) ;
%Flowchart: Summing Junction [id:dp8843672742328603] 
\draw   (69.13,5085.54) .. controls (69.13,5085.76) and (71.39,5085.94) .. (74.18,5085.94) .. controls (76.97,5085.94) and (79.23,5085.76) .. (79.23,5085.54) .. controls (79.23,5085.32) and (76.97,5085.14) .. (74.18,5085.14) .. controls (71.39,5085.14) and (69.13,5085.32) .. (69.13,5085.54) -- cycle ; \draw   (70.61,5085.83) -- (77.75,5085.26) ; \draw   (77.75,5085.83) -- (70.61,5085.26) ;
%Flowchart: Summing Junction [id:dp9269902992564165] 
\draw   (69.13,5021.32) .. controls (69.13,5021.55) and (71.39,5021.73) .. (74.18,5021.73) .. controls (76.97,5021.73) and (79.23,5021.55) .. (79.23,5021.32) .. controls (79.23,5021.1) and (76.97,5020.92) .. (74.18,5020.92) .. controls (71.39,5020.92) and (69.13,5021.1) .. (69.13,5021.32) -- cycle ; \draw   (70.61,5021.61) -- (77.75,5021.04) ; \draw   (77.75,5021.61) -- (70.61,5021.04) ;
%Flowchart: Summing Junction [id:dp23119821586636713] 
\draw   (69.13,5213.97) .. controls (69.13,5214.2) and (71.39,5214.38) .. (74.18,5214.38) .. controls (76.97,5214.38) and (79.23,5214.2) .. (79.23,5213.97) .. controls (79.23,5213.75) and (76.97,5213.57) .. (74.18,5213.57) .. controls (71.39,5213.57) and (69.13,5213.75) .. (69.13,5213.97) -- cycle ; \draw   (70.61,5214.26) -- (77.75,5213.69) ; \draw   (77.75,5214.26) -- (70.61,5213.69) ;
%Straight Lines [id:da3306812656939979] 
\draw    (74.34,4895.6) -- (74.18,5214.38) ;
%Flowchart: Summing Junction [id:dp30478005474137915] 
\draw   (69.29,4895.2) .. controls (69.29,4895.42) and (71.55,4895.6) .. (74.34,4895.6) .. controls (77.13,4895.6) and (79.39,4895.42) .. (79.39,4895.2) .. controls (79.39,4894.98) and (77.13,4894.8) .. (74.34,4894.8) .. controls (71.55,4894.8) and (69.29,4894.98) .. (69.29,4895.2) -- cycle ; \draw   (70.77,4895.49) -- (77.91,4894.92) ; \draw   (77.91,4895.49) -- (70.77,4894.92) ;
%Flowchart: Summing Junction [id:dp2035680081442821] 
\draw   (119.91,4958.39) .. controls (119.91,4958.61) and (122.17,4958.79) .. (124.96,4958.79) .. controls (127.75,4958.79) and (130.01,4958.61) .. (130.01,4958.39) .. controls (130.01,4958.17) and (127.75,4957.99) .. (124.96,4957.99) .. controls (122.17,4957.99) and (119.91,4958.17) .. (119.91,4958.39) -- cycle ; \draw   (121.39,4958.68) -- (128.53,4958.11) ; \draw   (128.53,4958.68) -- (121.39,4958.11) ;
%Flowchart: Summing Junction [id:dp881093182143836] 
\draw   (119.91,5149.76) .. controls (119.91,5149.98) and (122.17,5150.16) .. (124.96,5150.16) .. controls (127.75,5150.16) and (130.01,5149.98) .. (130.01,5149.76) .. controls (130.01,5149.54) and (127.75,5149.36) .. (124.96,5149.36) .. controls (122.17,5149.36) and (119.91,5149.54) .. (119.91,5149.76) -- cycle ; \draw   (121.39,5150.04) -- (128.53,5149.47) ; \draw   (128.53,5150.04) -- (121.39,5149.47) ;
%Flowchart: Summing Junction [id:dp6911906476087701] 
\draw   (119.91,5085.54) .. controls (119.91,5085.76) and (122.17,5085.94) .. (124.96,5085.94) .. controls (127.75,5085.94) and (130.01,5085.76) .. (130.01,5085.54) .. controls (130.01,5085.32) and (127.75,5085.14) .. (124.96,5085.14) .. controls (122.17,5085.14) and (119.91,5085.32) .. (119.91,5085.54) -- cycle ; \draw   (121.39,5085.83) -- (128.53,5085.26) ; \draw   (128.53,5085.83) -- (121.39,5085.26) ;
%Flowchart: Summing Junction [id:dp2641778080133922] 
\draw   (119.91,5021.32) .. controls (119.91,5021.55) and (122.17,5021.73) .. (124.96,5021.73) .. controls (127.75,5021.73) and (130.01,5021.55) .. (130.01,5021.32) .. controls (130.01,5021.1) and (127.75,5020.92) .. (124.96,5020.92) .. controls (122.17,5020.92) and (119.91,5021.1) .. (119.91,5021.32) -- cycle ; \draw   (121.39,5021.61) -- (128.53,5021.04) ; \draw   (128.53,5021.61) -- (121.39,5021.04) ;
%Flowchart: Summing Junction [id:dp23217568185522997] 
\draw   (119.91,5213.97) .. controls (119.91,5214.2) and (122.17,5214.38) .. (124.96,5214.38) .. controls (127.75,5214.38) and (130.01,5214.2) .. (130.01,5213.97) .. controls (130.01,5213.75) and (127.75,5213.57) .. (124.96,5213.57) .. controls (122.17,5213.57) and (119.91,5213.75) .. (119.91,5213.97) -- cycle ; \draw   (121.39,5214.26) -- (128.53,5213.69) ; \draw   (128.53,5214.26) -- (121.39,5213.69) ;
%Straight Lines [id:da8006875162083326] 
\draw    (125.12,4895.6) -- (124.96,5214.38) ;
%Flowchart: Summing Junction [id:dp08957113365821157] 
\draw   (120.07,4895.2) .. controls (120.07,4895.42) and (122.33,4895.6) .. (125.12,4895.6) .. controls (127.91,4895.6) and (130.17,4895.42) .. (130.17,4895.2) .. controls (130.17,4894.98) and (127.91,4894.8) .. (125.12,4894.8) .. controls (122.33,4894.8) and (120.07,4894.98) .. (120.07,4895.2) -- cycle ; \draw   (121.55,4895.49) -- (128.69,4894.92) ; \draw   (128.69,4895.49) -- (121.55,4894.92) ;
%Flowchart: Summing Junction [id:dp18681704761585727] 
\draw   (170.69,4958.39) .. controls (170.69,4958.61) and (172.96,4958.79) .. (175.74,4958.79) .. controls (178.53,4958.79) and (180.79,4958.61) .. (180.79,4958.39) .. controls (180.79,4958.17) and (178.53,4957.99) .. (175.74,4957.99) .. controls (172.96,4957.99) and (170.69,4958.17) .. (170.69,4958.39) -- cycle ; \draw   (172.17,4958.68) -- (179.31,4958.11) ; \draw   (179.31,4958.68) -- (172.17,4958.11) ;
%Flowchart: Summing Junction [id:dp22796615946547683] 
\draw   (170.69,5149.76) .. controls (170.69,5149.98) and (172.96,5150.16) .. (175.74,5150.16) .. controls (178.53,5150.16) and (180.79,5149.98) .. (180.79,5149.76) .. controls (180.79,5149.54) and (178.53,5149.36) .. (175.74,5149.36) .. controls (172.96,5149.36) and (170.69,5149.54) .. (170.69,5149.76) -- cycle ; \draw   (172.17,5150.04) -- (179.31,5149.47) ; \draw   (179.31,5150.04) -- (172.17,5149.47) ;
%Flowchart: Summing Junction [id:dp9001434985094053] 
\draw   (170.69,5085.54) .. controls (170.69,5085.76) and (172.96,5085.94) .. (175.74,5085.94) .. controls (178.53,5085.94) and (180.79,5085.76) .. (180.79,5085.54) .. controls (180.79,5085.32) and (178.53,5085.14) .. (175.74,5085.14) .. controls (172.96,5085.14) and (170.69,5085.32) .. (170.69,5085.54) -- cycle ; \draw   (172.17,5085.83) -- (179.31,5085.26) ; \draw   (179.31,5085.83) -- (172.17,5085.26) ;
%Flowchart: Summing Junction [id:dp36727255685000937] 
\draw   (170.69,5021.32) .. controls (170.69,5021.55) and (172.96,5021.73) .. (175.74,5021.73) .. controls (178.53,5021.73) and (180.79,5021.55) .. (180.79,5021.32) .. controls (180.79,5021.1) and (178.53,5020.92) .. (175.74,5020.92) .. controls (172.96,5020.92) and (170.69,5021.1) .. (170.69,5021.32) -- cycle ; \draw   (172.17,5021.61) -- (179.31,5021.04) ; \draw   (179.31,5021.61) -- (172.17,5021.04) ;
%Flowchart: Summing Junction [id:dp7557150689472691] 
\draw   (170.69,5213.97) .. controls (170.69,5214.2) and (172.96,5214.38) .. (175.74,5214.38) .. controls (178.53,5214.38) and (180.79,5214.2) .. (180.79,5213.97) .. controls (180.79,5213.75) and (178.53,5213.57) .. (175.74,5213.57) .. controls (172.96,5213.57) and (170.69,5213.75) .. (170.69,5213.97) -- cycle ; \draw   (172.17,5214.26) -- (179.31,5213.69) ; \draw   (179.31,5214.26) -- (172.17,5213.69) ;
%Straight Lines [id:da23530753110807168] 
\draw    (175.91,4895.6) -- (175.74,5214.38) ;
%Flowchart: Summing Junction [id:dp9088557047098031] 
\draw   (170.86,4895.2) .. controls (170.86,4895.42) and (173.12,4895.6) .. (175.91,4895.6) .. controls (178.69,4895.6) and (180.96,4895.42) .. (180.96,4895.2) .. controls (180.96,4894.98) and (178.69,4894.8) .. (175.91,4894.8) .. controls (173.12,4894.8) and (170.86,4894.98) .. (170.86,4895.2) -- cycle ; \draw   (172.34,4895.49) -- (179.48,4894.92) ; \draw   (179.48,4895.49) -- (172.34,4894.92) ;
%Flowchart: Summing Junction [id:dp7531079210327144] 
\draw   (221.48,4958.39) .. controls (221.48,4958.61) and (223.74,4958.79) .. (226.53,4958.79) .. controls (229.32,4958.79) and (231.58,4958.61) .. (231.58,4958.39) .. controls (231.58,4958.17) and (229.32,4957.99) .. (226.53,4957.99) .. controls (223.74,4957.99) and (221.48,4958.17) .. (221.48,4958.39) -- cycle ; \draw   (222.96,4958.68) -- (230.1,4958.11) ; \draw   (230.1,4958.68) -- (222.96,4958.11) ;
%Flowchart: Summing Junction [id:dp20790695707230078] 
\draw   (221.48,5149.76) .. controls (221.48,5149.98) and (223.74,5150.16) .. (226.53,5150.16) .. controls (229.32,5150.16) and (231.58,5149.98) .. (231.58,5149.76) .. controls (231.58,5149.54) and (229.32,5149.36) .. (226.53,5149.36) .. controls (223.74,5149.36) and (221.48,5149.54) .. (221.48,5149.76) -- cycle ; \draw   (222.96,5150.04) -- (230.1,5149.47) ; \draw   (230.1,5150.04) -- (222.96,5149.47) ;
%Flowchart: Summing Junction [id:dp11055146611703415] 
\draw   (221.48,5085.54) .. controls (221.48,5085.76) and (223.74,5085.94) .. (226.53,5085.94) .. controls (229.32,5085.94) and (231.58,5085.76) .. (231.58,5085.54) .. controls (231.58,5085.32) and (229.32,5085.14) .. (226.53,5085.14) .. controls (223.74,5085.14) and (221.48,5085.32) .. (221.48,5085.54) -- cycle ; \draw   (222.96,5085.83) -- (230.1,5085.26) ; \draw   (230.1,5085.83) -- (222.96,5085.26) ;
%Flowchart: Summing Junction [id:dp5727730672027743] 
\draw   (221.48,5021.32) .. controls (221.48,5021.55) and (223.74,5021.73) .. (226.53,5021.73) .. controls (229.32,5021.73) and (231.58,5021.55) .. (231.58,5021.32) .. controls (231.58,5021.1) and (229.32,5020.92) .. (226.53,5020.92) .. controls (223.74,5020.92) and (221.48,5021.1) .. (221.48,5021.32) -- cycle ; \draw   (222.96,5021.61) -- (230.1,5021.04) ; \draw   (230.1,5021.61) -- (222.96,5021.04) ;
%Flowchart: Summing Junction [id:dp0710417762235579] 
\draw   (221.48,5213.97) .. controls (221.48,5214.2) and (223.74,5214.38) .. (226.53,5214.38) .. controls (229.32,5214.38) and (231.58,5214.2) .. (231.58,5213.97) .. controls (231.58,5213.75) and (229.32,5213.57) .. (226.53,5213.57) .. controls (223.74,5213.57) and (221.48,5213.75) .. (221.48,5213.97) -- cycle ; \draw   (222.96,5214.26) -- (230.1,5213.69) ; \draw   (230.1,5214.26) -- (222.96,5213.69) ;
%Straight Lines [id:da06266851002465879] 
\draw    (226.69,4895.6) -- (226.53,5214.38) ;
%Flowchart: Summing Junction [id:dp20086172857001727] 
\draw   (221.64,4895.2) .. controls (221.64,4895.42) and (223.9,4895.6) .. (226.69,4895.6) .. controls (229.48,4895.6) and (231.74,4895.42) .. (231.74,4895.2) .. controls (231.74,4894.98) and (229.48,4894.8) .. (226.69,4894.8) .. controls (223.9,4894.8) and (221.64,4894.98) .. (221.64,4895.2) -- cycle ; \draw   (223.12,4895.49) -- (230.26,4894.92) ; \draw   (230.26,4895.49) -- (223.12,4894.92) ;
%Flowchart: Summing Junction [id:dp2333358486528112] 
\draw   (272.26,4958.39) .. controls (272.26,4958.61) and (274.52,4958.79) .. (277.31,4958.79) .. controls (280.1,4958.79) and (282.36,4958.61) .. (282.36,4958.39) .. controls (282.36,4958.17) and (280.1,4957.99) .. (277.31,4957.99) .. controls (274.52,4957.99) and (272.26,4958.17) .. (272.26,4958.39) -- cycle ; \draw   (273.74,4958.68) -- (280.88,4958.11) ; \draw   (280.88,4958.68) -- (273.74,4958.11) ;
%Flowchart: Summing Junction [id:dp2621233105108455] 
\draw   (272.26,5149.76) .. controls (272.26,5149.98) and (274.52,5150.16) .. (277.31,5150.16) .. controls (280.1,5150.16) and (282.36,5149.98) .. (282.36,5149.76) .. controls (282.36,5149.54) and (280.1,5149.36) .. (277.31,5149.36) .. controls (274.52,5149.36) and (272.26,5149.54) .. (272.26,5149.76) -- cycle ; \draw   (273.74,5150.04) -- (280.88,5149.47) ; \draw   (280.88,5150.04) -- (273.74,5149.47) ;
%Flowchart: Summing Junction [id:dp883839560152566] 
\draw   (272.26,5085.54) .. controls (272.26,5085.76) and (274.52,5085.94) .. (277.31,5085.94) .. controls (280.1,5085.94) and (282.36,5085.76) .. (282.36,5085.54) .. controls (282.36,5085.32) and (280.1,5085.14) .. (277.31,5085.14) .. controls (274.52,5085.14) and (272.26,5085.32) .. (272.26,5085.54) -- cycle ; \draw   (273.74,5085.83) -- (280.88,5085.26) ; \draw   (280.88,5085.83) -- (273.74,5085.26) ;
%Flowchart: Summing Junction [id:dp16795689410109427] 
\draw   (272.26,5021.32) .. controls (272.26,5021.55) and (274.52,5021.73) .. (277.31,5021.73) .. controls (280.1,5021.73) and (282.36,5021.55) .. (282.36,5021.32) .. controls (282.36,5021.1) and (280.1,5020.92) .. (277.31,5020.92) .. controls (274.52,5020.92) and (272.26,5021.1) .. (272.26,5021.32) -- cycle ; \draw   (273.74,5021.61) -- (280.88,5021.04) ; \draw   (280.88,5021.61) -- (273.74,5021.04) ;
%Flowchart: Summing Junction [id:dp7026496507983957] 
\draw   (272.26,5213.97) .. controls (272.26,5214.2) and (274.52,5214.38) .. (277.31,5214.38) .. controls (280.1,5214.38) and (282.36,5214.2) .. (282.36,5213.97) .. controls (282.36,5213.75) and (280.1,5213.57) .. (277.31,5213.57) .. controls (274.52,5213.57) and (272.26,5213.75) .. (272.26,5213.97) -- cycle ; \draw   (273.74,5214.26) -- (280.88,5213.69) ; \draw   (280.88,5214.26) -- (273.74,5213.69) ;
%Straight Lines [id:da26727352917740865] 
\draw    (277.47,4895.6) -- (277.31,5214.38) ;
%Flowchart: Summing Junction [id:dp1446405791473161] 
\draw   (272.42,4895.2) .. controls (272.42,4895.42) and (274.68,4895.6) .. (277.47,4895.6) .. controls (280.26,4895.6) and (282.52,4895.42) .. (282.52,4895.2) .. controls (282.52,4894.98) and (280.26,4894.8) .. (277.47,4894.8) .. controls (274.68,4894.8) and (272.42,4894.98) .. (272.42,4895.2) -- cycle ; \draw   (273.9,4895.49) -- (281.04,4894.92) ; \draw   (281.04,4895.49) -- (273.9,4894.92) ;
%Flowchart: Summing Junction [id:dp9166700711052836] 
\draw   (323.04,4958.39) .. controls (323.04,4958.61) and (325.3,4958.79) .. (328.09,4958.79) .. controls (330.88,4958.79) and (333.14,4958.61) .. (333.14,4958.39) .. controls (333.14,4958.17) and (330.88,4957.99) .. (328.09,4957.99) .. controls (325.3,4957.99) and (323.04,4958.17) .. (323.04,4958.39) -- cycle ; \draw   (324.52,4958.68) -- (331.66,4958.11) ; \draw   (331.66,4958.68) -- (324.52,4958.11) ;
%Flowchart: Summing Junction [id:dp03870547428391824] 
\draw   (323.04,5149.76) .. controls (323.04,5149.98) and (325.3,5150.16) .. (328.09,5150.16) .. controls (330.88,5150.16) and (333.14,5149.98) .. (333.14,5149.76) .. controls (333.14,5149.54) and (330.88,5149.36) .. (328.09,5149.36) .. controls (325.3,5149.36) and (323.04,5149.54) .. (323.04,5149.76) -- cycle ; \draw   (324.52,5150.04) -- (331.66,5149.47) ; \draw   (331.66,5150.04) -- (324.52,5149.47) ;
%Flowchart: Summing Junction [id:dp7817410770320997] 
\draw   (323.04,5085.54) .. controls (323.04,5085.76) and (325.3,5085.94) .. (328.09,5085.94) .. controls (330.88,5085.94) and (333.14,5085.76) .. (333.14,5085.54) .. controls (333.14,5085.32) and (330.88,5085.14) .. (328.09,5085.14) .. controls (325.3,5085.14) and (323.04,5085.32) .. (323.04,5085.54) -- cycle ; \draw   (324.52,5085.83) -- (331.66,5085.26) ; \draw   (331.66,5085.83) -- (324.52,5085.26) ;
%Flowchart: Summing Junction [id:dp5636767973654294] 
\draw   (323.04,5021.32) .. controls (323.04,5021.55) and (325.3,5021.73) .. (328.09,5021.73) .. controls (330.88,5021.73) and (333.14,5021.55) .. (333.14,5021.32) .. controls (333.14,5021.1) and (330.88,5020.92) .. (328.09,5020.92) .. controls (325.3,5020.92) and (323.04,5021.1) .. (323.04,5021.32) -- cycle ; \draw   (324.52,5021.61) -- (331.66,5021.04) ; \draw   (331.66,5021.61) -- (324.52,5021.04) ;
%Flowchart: Summing Junction [id:dp032783783989722814] 
\draw   (323.04,5213.97) .. controls (323.04,5214.2) and (325.3,5214.38) .. (328.09,5214.38) .. controls (330.88,5214.38) and (333.14,5214.2) .. (333.14,5213.97) .. controls (333.14,5213.75) and (330.88,5213.57) .. (328.09,5213.57) .. controls (325.3,5213.57) and (323.04,5213.75) .. (323.04,5213.97) -- cycle ; \draw   (324.52,5214.26) -- (331.66,5213.69) ; \draw   (331.66,5214.26) -- (324.52,5213.69) ;
%Straight Lines [id:da8867761470211599] 
\draw    (328.25,4894.8) -- (328.09,5213.57) ;
%Flowchart: Summing Junction [id:dp8712109027859407] 
\draw   (323.2,4895.2) .. controls (323.2,4895.42) and (325.46,4895.6) .. (328.25,4895.6) .. controls (331.04,4895.6) and (333.3,4895.42) .. (333.3,4895.2) .. controls (333.3,4894.98) and (331.04,4894.8) .. (328.25,4894.8) .. controls (325.46,4894.8) and (323.2,4894.98) .. (323.2,4895.2) -- cycle ; \draw   (324.68,4895.49) -- (331.82,4894.92) ; \draw   (331.82,4895.49) -- (324.68,4894.92) ;
%Flowchart: Summing Junction [id:dp17906692673293279] 
\draw   (373.83,4958.39) .. controls (373.83,4958.61) and (376.09,4958.79) .. (378.88,4958.79) .. controls (381.66,4958.79) and (383.92,4958.61) .. (383.92,4958.39) .. controls (383.92,4958.17) and (381.66,4957.99) .. (378.88,4957.99) .. controls (376.09,4957.99) and (373.83,4958.17) .. (373.83,4958.39) -- cycle ; \draw   (375.3,4958.68) -- (382.45,4958.11) ; \draw   (382.45,4958.68) -- (375.3,4958.11) ;
%Flowchart: Summing Junction [id:dp830329173795867] 
\draw   (373.83,5149.76) .. controls (373.83,5149.98) and (376.09,5150.16) .. (378.88,5150.16) .. controls (381.66,5150.16) and (383.92,5149.98) .. (383.92,5149.76) .. controls (383.92,5149.54) and (381.66,5149.36) .. (378.88,5149.36) .. controls (376.09,5149.36) and (373.83,5149.54) .. (373.83,5149.76) -- cycle ; \draw   (375.3,5150.04) -- (382.45,5149.47) ; \draw   (382.45,5150.04) -- (375.3,5149.47) ;
%Flowchart: Summing Junction [id:dp3662269881576117] 
\draw   (373.83,5085.54) .. controls (373.83,5085.76) and (376.09,5085.94) .. (378.88,5085.94) .. controls (381.66,5085.94) and (383.92,5085.76) .. (383.92,5085.54) .. controls (383.92,5085.32) and (381.66,5085.14) .. (378.88,5085.14) .. controls (376.09,5085.14) and (373.83,5085.32) .. (373.83,5085.54) -- cycle ; \draw   (375.3,5085.83) -- (382.45,5085.26) ; \draw   (382.45,5085.83) -- (375.3,5085.26) ;
%Flowchart: Summing Junction [id:dp3912516746061938] 
\draw   (373.83,5021.32) .. controls (373.83,5021.55) and (376.09,5021.73) .. (378.88,5021.73) .. controls (381.66,5021.73) and (383.92,5021.55) .. (383.92,5021.32) .. controls (383.92,5021.1) and (381.66,5020.92) .. (378.88,5020.92) .. controls (376.09,5020.92) and (373.83,5021.1) .. (373.83,5021.32) -- cycle ; \draw   (375.3,5021.61) -- (382.45,5021.04) ; \draw   (382.45,5021.61) -- (375.3,5021.04) ;
%Flowchart: Summing Junction [id:dp48889544827444065] 
\draw   (373.83,5213.97) .. controls (373.83,5214.2) and (376.09,5214.38) .. (378.88,5214.38) .. controls (381.66,5214.38) and (383.92,5214.2) .. (383.92,5213.97) .. controls (383.92,5213.75) and (381.66,5213.57) .. (378.88,5213.57) .. controls (376.09,5213.57) and (373.83,5213.75) .. (373.83,5213.97) -- cycle ; \draw   (375.3,5214.26) -- (382.45,5213.69) ; \draw   (382.45,5214.26) -- (375.3,5213.69) ;
%Straight Lines [id:da983574734438321] 
\draw    (379.04,4895.6) -- (378.88,5214.38) ;
%Flowchart: Summing Junction [id:dp4837268293330952] 
\draw   (373.99,4895.2) .. controls (373.99,4895.42) and (376.25,4895.6) .. (379.04,4895.6) .. controls (381.83,4895.6) and (384.09,4895.42) .. (384.09,4895.2) .. controls (384.09,4894.98) and (381.83,4894.8) .. (379.04,4894.8) .. controls (376.25,4894.8) and (373.99,4894.98) .. (373.99,4895.2) -- cycle ; \draw   (375.47,4895.49) -- (382.61,4894.92) ; \draw   (382.61,4895.49) -- (375.47,4894.92) ;
%Flowchart: Summing Junction [id:dp2612863339024759] 
\draw   (424.61,4958.39) .. controls (424.61,4958.61) and (426.87,4958.79) .. (429.66,4958.79) .. controls (432.45,4958.79) and (434.71,4958.61) .. (434.71,4958.39) .. controls (434.71,4958.17) and (432.45,4957.99) .. (429.66,4957.99) .. controls (426.87,4957.99) and (424.61,4958.17) .. (424.61,4958.39) -- cycle ; \draw   (426.09,4958.68) -- (433.23,4958.11) ; \draw   (433.23,4958.68) -- (426.09,4958.11) ;
%Flowchart: Summing Junction [id:dp7698242431029326] 
\draw   (424.61,5149.76) .. controls (424.61,5149.98) and (426.87,5150.16) .. (429.66,5150.16) .. controls (432.45,5150.16) and (434.71,5149.98) .. (434.71,5149.76) .. controls (434.71,5149.54) and (432.45,5149.36) .. (429.66,5149.36) .. controls (426.87,5149.36) and (424.61,5149.54) .. (424.61,5149.76) -- cycle ; \draw   (426.09,5150.04) -- (433.23,5149.47) ; \draw   (433.23,5150.04) -- (426.09,5149.47) ;
%Flowchart: Summing Junction [id:dp10315139479820457] 
\draw   (424.61,5085.54) .. controls (424.61,5085.76) and (426.87,5085.94) .. (429.66,5085.94) .. controls (432.45,5085.94) and (434.71,5085.76) .. (434.71,5085.54) .. controls (434.71,5085.32) and (432.45,5085.14) .. (429.66,5085.14) .. controls (426.87,5085.14) and (424.61,5085.32) .. (424.61,5085.54) -- cycle ; \draw   (426.09,5085.83) -- (433.23,5085.26) ; \draw   (433.23,5085.83) -- (426.09,5085.26) ;
%Flowchart: Summing Junction [id:dp2209284193627271] 
\draw   (424.61,5021.32) .. controls (424.61,5021.55) and (426.87,5021.73) .. (429.66,5021.73) .. controls (432.45,5021.73) and (434.71,5021.55) .. (434.71,5021.32) .. controls (434.71,5021.1) and (432.45,5020.92) .. (429.66,5020.92) .. controls (426.87,5020.92) and (424.61,5021.1) .. (424.61,5021.32) -- cycle ; \draw   (426.09,5021.61) -- (433.23,5021.04) ; \draw   (433.23,5021.61) -- (426.09,5021.04) ;
%Flowchart: Summing Junction [id:dp5847863812568682] 
\draw   (424.61,5213.97) .. controls (424.61,5214.2) and (426.87,5214.38) .. (429.66,5214.38) .. controls (432.45,5214.38) and (434.71,5214.2) .. (434.71,5213.97) .. controls (434.71,5213.75) and (432.45,5213.57) .. (429.66,5213.57) .. controls (426.87,5213.57) and (424.61,5213.75) .. (424.61,5213.97) -- cycle ; \draw   (426.09,5214.26) -- (433.23,5213.69) ; \draw   (433.23,5214.26) -- (426.09,5213.69) ;
%Straight Lines [id:da41885468643174006] 
\draw    (429.82,4895.6) -- (429.66,5214.38) ;
%Flowchart: Summing Junction [id:dp9965235098905642] 
\draw   (424.77,4895.2) .. controls (424.77,4895.42) and (427.03,4895.6) .. (429.82,4895.6) .. controls (432.61,4895.6) and (434.87,4895.42) .. (434.87,4895.2) .. controls (434.87,4894.98) and (432.61,4894.8) .. (429.82,4894.8) .. controls (427.03,4894.8) and (424.77,4894.98) .. (424.77,4895.2) -- cycle ; \draw   (426.25,4895.49) -- (433.39,4894.92) ; \draw   (433.39,4895.49) -- (426.25,4894.92) ;
%Flowchart: Summing Junction [id:dp9640213085119023] 
\draw   (475.39,4958.39) .. controls (475.39,4958.61) and (477.65,4958.79) .. (480.44,4958.79) .. controls (483.23,4958.79) and (485.49,4958.61) .. (485.49,4958.39) .. controls (485.49,4958.17) and (483.23,4957.99) .. (480.44,4957.99) .. controls (477.65,4957.99) and (475.39,4958.17) .. (475.39,4958.39) -- cycle ; \draw   (476.87,4958.68) -- (484.01,4958.11) ; \draw   (484.01,4958.68) -- (476.87,4958.11) ;
%Flowchart: Summing Junction [id:dp6659179505701718] 
\draw   (475.39,5149.76) .. controls (475.39,5149.98) and (477.65,5150.16) .. (480.44,5150.16) .. controls (483.23,5150.16) and (485.49,5149.98) .. (485.49,5149.76) .. controls (485.49,5149.54) and (483.23,5149.36) .. (480.44,5149.36) .. controls (477.65,5149.36) and (475.39,5149.54) .. (475.39,5149.76) -- cycle ; \draw   (476.87,5150.04) -- (484.01,5149.47) ; \draw   (484.01,5150.04) -- (476.87,5149.47) ;
%Flowchart: Summing Junction [id:dp7935102691714325] 
\draw   (475.39,5085.54) .. controls (475.39,5085.76) and (477.65,5085.94) .. (480.44,5085.94) .. controls (483.23,5085.94) and (485.49,5085.76) .. (485.49,5085.54) .. controls (485.49,5085.32) and (483.23,5085.14) .. (480.44,5085.14) .. controls (477.65,5085.14) and (475.39,5085.32) .. (475.39,5085.54) -- cycle ; \draw   (476.87,5085.83) -- (484.01,5085.26) ; \draw   (484.01,5085.83) -- (476.87,5085.26) ;
%Flowchart: Summing Junction [id:dp7551233321811972] 
\draw   (475.39,5021.32) .. controls (475.39,5021.55) and (477.65,5021.73) .. (480.44,5021.73) .. controls (483.23,5021.73) and (485.49,5021.55) .. (485.49,5021.32) .. controls (485.49,5021.1) and (483.23,5020.92) .. (480.44,5020.92) .. controls (477.65,5020.92) and (475.39,5021.1) .. (475.39,5021.32) -- cycle ; \draw   (476.87,5021.61) -- (484.01,5021.04) ; \draw   (484.01,5021.61) -- (476.87,5021.04) ;
%Flowchart: Summing Junction [id:dp6267069177763903] 
\draw   (475.39,5213.97) .. controls (475.39,5214.2) and (477.65,5214.38) .. (480.44,5214.38) .. controls (483.23,5214.38) and (485.49,5214.2) .. (485.49,5213.97) .. controls (485.49,5213.75) and (483.23,5213.57) .. (480.44,5213.57) .. controls (477.65,5213.57) and (475.39,5213.75) .. (475.39,5213.97) -- cycle ; \draw   (476.87,5214.26) -- (484.01,5213.69) ; \draw   (484.01,5214.26) -- (476.87,5213.69) ;
%Straight Lines [id:da6462297161622327] 
\draw    (480.6,4895.6) -- (480.44,5213.57) ;
%Flowchart: Summing Junction [id:dp8149094055918665] 
\draw   (475.55,4895.2) .. controls (475.55,4895.42) and (477.81,4895.6) .. (480.6,4895.6) .. controls (483.39,4895.6) and (485.65,4895.42) .. (485.65,4895.2) .. controls (485.65,4894.98) and (483.39,4894.8) .. (480.6,4894.8) .. controls (477.81,4894.8) and (475.55,4894.98) .. (475.55,4895.2) -- cycle ; \draw   (477.03,4895.49) -- (484.17,4894.92) ; \draw   (484.17,4895.49) -- (477.03,4894.92) ;
%Flowchart: Summing Junction [id:dp1755105713192272] 
\draw   (526.17,4958.39) .. controls (526.17,4958.61) and (528.43,4958.79) .. (531.22,4958.79) .. controls (534.01,4958.79) and (536.27,4958.61) .. (536.27,4958.39) .. controls (536.27,4958.17) and (534.01,4957.99) .. (531.22,4957.99) .. controls (528.43,4957.99) and (526.17,4958.17) .. (526.17,4958.39) -- cycle ; \draw   (527.65,4958.68) -- (534.79,4958.11) ; \draw   (534.79,4958.68) -- (527.65,4958.11) ;
%Flowchart: Summing Junction [id:dp051464553430735305] 
\draw   (526.17,5149.76) .. controls (526.17,5149.98) and (528.43,5150.16) .. (531.22,5150.16) .. controls (534.01,5150.16) and (536.27,5149.98) .. (536.27,5149.76) .. controls (536.27,5149.54) and (534.01,5149.36) .. (531.22,5149.36) .. controls (528.43,5149.36) and (526.17,5149.54) .. (526.17,5149.76) -- cycle ; \draw   (527.65,5150.04) -- (534.79,5149.47) ; \draw   (534.79,5150.04) -- (527.65,5149.47) ;
%Flowchart: Summing Junction [id:dp25424580314726375] 
\draw   (526.17,5085.54) .. controls (526.17,5085.76) and (528.43,5085.94) .. (531.22,5085.94) .. controls (534.01,5085.94) and (536.27,5085.76) .. (536.27,5085.54) .. controls (536.27,5085.32) and (534.01,5085.14) .. (531.22,5085.14) .. controls (528.43,5085.14) and (526.17,5085.32) .. (526.17,5085.54) -- cycle ; \draw   (527.65,5085.83) -- (534.79,5085.26) ; \draw   (534.79,5085.83) -- (527.65,5085.26) ;
%Flowchart: Summing Junction [id:dp3732341619741463] 
\draw   (526.17,5021.32) .. controls (526.17,5021.55) and (528.43,5021.73) .. (531.22,5021.73) .. controls (534.01,5021.73) and (536.27,5021.55) .. (536.27,5021.32) .. controls (536.27,5021.1) and (534.01,5020.92) .. (531.22,5020.92) .. controls (528.43,5020.92) and (526.17,5021.1) .. (526.17,5021.32) -- cycle ; \draw   (527.65,5021.61) -- (534.79,5021.04) ; \draw   (534.79,5021.61) -- (527.65,5021.04) ;
%Flowchart: Summing Junction [id:dp13771608372068844] 
\draw   (526.17,5213.97) .. controls (526.17,5214.2) and (528.43,5214.38) .. (531.22,5214.38) .. controls (534.01,5214.38) and (536.27,5214.2) .. (536.27,5213.97) .. controls (536.27,5213.75) and (534.01,5213.57) .. (531.22,5213.57) .. controls (528.43,5213.57) and (526.17,5213.75) .. (526.17,5213.97) -- cycle ; \draw   (527.65,5214.26) -- (534.79,5213.69) ; \draw   (534.79,5214.26) -- (527.65,5213.69) ;
%Straight Lines [id:da569522014355399] 
\draw    (531.38,4895.6) -- (531.22,5214.38) ;
%Flowchart: Summing Junction [id:dp24280132230586882] 
\draw   (526.33,4895.2) .. controls (526.33,4895.42) and (528.6,4895.6) .. (531.38,4895.6) .. controls (534.17,4895.6) and (536.43,4895.42) .. (536.43,4895.2) .. controls (536.43,4894.98) and (534.17,4894.8) .. (531.38,4894.8) .. controls (528.6,4894.8) and (526.33,4894.98) .. (526.33,4895.2) -- cycle ; \draw   (527.81,4895.49) -- (534.96,4894.92) ; \draw   (534.96,4895.49) -- (527.81,4894.92) ;
%Flowchart: Summing Junction [id:dp8102097356717871] 
\draw   (576.96,4958.39) .. controls (576.96,4958.61) and (579.22,4958.79) .. (582.01,4958.79) .. controls (584.79,4958.79) and (587.06,4958.61) .. (587.06,4958.39) .. controls (587.06,4958.17) and (584.79,4957.99) .. (582.01,4957.99) .. controls (579.22,4957.99) and (576.96,4958.17) .. (576.96,4958.39) -- cycle ; \draw   (578.44,4958.68) -- (585.58,4958.11) ; \draw   (585.58,4958.68) -- (578.44,4958.11) ;
%Flowchart: Summing Junction [id:dp6399185242637189] 
\draw   (576.96,5149.76) .. controls (576.96,5149.98) and (579.22,5150.16) .. (582.01,5150.16) .. controls (584.79,5150.16) and (587.06,5149.98) .. (587.06,5149.76) .. controls (587.06,5149.54) and (584.79,5149.36) .. (582.01,5149.36) .. controls (579.22,5149.36) and (576.96,5149.54) .. (576.96,5149.76) -- cycle ; \draw   (578.44,5150.04) -- (585.58,5149.47) ; \draw   (585.58,5150.04) -- (578.44,5149.47) ;
%Flowchart: Summing Junction [id:dp6265959501342103] 
\draw   (576.96,5085.54) .. controls (576.96,5085.76) and (579.22,5085.94) .. (582.01,5085.94) .. controls (584.79,5085.94) and (587.06,5085.76) .. (587.06,5085.54) .. controls (587.06,5085.32) and (584.79,5085.14) .. (582.01,5085.14) .. controls (579.22,5085.14) and (576.96,5085.32) .. (576.96,5085.54) -- cycle ; \draw   (578.44,5085.83) -- (585.58,5085.26) ; \draw   (585.58,5085.83) -- (578.44,5085.26) ;
%Flowchart: Summing Junction [id:dp5731821735484175] 
\draw   (576.96,5021.32) .. controls (576.96,5021.55) and (579.22,5021.73) .. (582.01,5021.73) .. controls (584.79,5021.73) and (587.06,5021.55) .. (587.06,5021.32) .. controls (587.06,5021.1) and (584.79,5020.92) .. (582.01,5020.92) .. controls (579.22,5020.92) and (576.96,5021.1) .. (576.96,5021.32) -- cycle ; \draw   (578.44,5021.61) -- (585.58,5021.04) ; \draw   (585.58,5021.61) -- (578.44,5021.04) ;
%Flowchart: Summing Junction [id:dp9876080518724735] 
\draw   (576.96,5213.97) .. controls (576.96,5214.2) and (579.22,5214.38) .. (582.01,5214.38) .. controls (584.79,5214.38) and (587.06,5214.2) .. (587.06,5213.97) .. controls (587.06,5213.75) and (584.79,5213.57) .. (582.01,5213.57) .. controls (579.22,5213.57) and (576.96,5213.75) .. (576.96,5213.97) -- cycle ; \draw   (578.44,5214.26) -- (585.58,5213.69) ; \draw   (585.58,5214.26) -- (578.44,5213.69) ;
%Straight Lines [id:da26336457441377037] 
\draw    (582.17,4895.6) -- (582.01,5213.97) ;
%Flowchart: Summing Junction [id:dp12692076110410555] 
\draw   (577.12,4895.2) .. controls (577.12,4895.42) and (579.38,4895.6) .. (582.17,4895.6) .. controls (584.96,4895.6) and (587.22,4895.42) .. (587.22,4895.2) .. controls (587.22,4894.98) and (584.96,4894.8) .. (582.17,4894.8) .. controls (579.38,4894.8) and (577.12,4894.98) .. (577.12,4895.2) -- cycle ; \draw   (578.6,4895.49) -- (585.74,4894.92) ; \draw   (585.74,4895.49) -- (578.6,4894.92) ;
%Flowchart: Summing Junction [id:dp5519448831735236] 
\draw   (627.74,4958.39) .. controls (627.74,4958.61) and (630,4958.79) .. (632.79,4958.79) .. controls (635.58,4958.79) and (637.84,4958.61) .. (637.84,4958.39) .. controls (637.84,4958.17) and (635.58,4957.99) .. (632.79,4957.99) .. controls (630,4957.99) and (627.74,4958.17) .. (627.74,4958.39) -- cycle ; \draw   (629.22,4958.68) -- (636.36,4958.11) ; \draw   (636.36,4958.68) -- (629.22,4958.11) ;
%Flowchart: Summing Junction [id:dp9600860328184085] 
\draw   (627.74,5149.76) .. controls (627.74,5149.98) and (630,5150.16) .. (632.79,5150.16) .. controls (635.58,5150.16) and (637.84,5149.98) .. (637.84,5149.76) .. controls (637.84,5149.54) and (635.58,5149.36) .. (632.79,5149.36) .. controls (630,5149.36) and (627.74,5149.54) .. (627.74,5149.76) -- cycle ; \draw   (629.22,5150.04) -- (636.36,5149.47) ; \draw   (636.36,5150.04) -- (629.22,5149.47) ;
%Flowchart: Summing Junction [id:dp8450575623755687] 
\draw   (627.74,5085.54) .. controls (627.74,5085.76) and (630,5085.94) .. (632.79,5085.94) .. controls (635.58,5085.94) and (637.84,5085.76) .. (637.84,5085.54) .. controls (637.84,5085.32) and (635.58,5085.14) .. (632.79,5085.14) .. controls (630,5085.14) and (627.74,5085.32) .. (627.74,5085.54) -- cycle ; \draw   (629.22,5085.83) -- (636.36,5085.26) ; \draw   (636.36,5085.83) -- (629.22,5085.26) ;
%Flowchart: Summing Junction [id:dp9533704340237874] 
\draw   (627.74,5021.32) .. controls (627.74,5021.55) and (630,5021.73) .. (632.79,5021.73) .. controls (635.58,5021.73) and (637.84,5021.55) .. (637.84,5021.32) .. controls (637.84,5021.1) and (635.58,5020.92) .. (632.79,5020.92) .. controls (630,5020.92) and (627.74,5021.1) .. (627.74,5021.32) -- cycle ; \draw   (629.22,5021.61) -- (636.36,5021.04) ; \draw   (636.36,5021.61) -- (629.22,5021.04) ;
%Flowchart: Summing Junction [id:dp45327703296109945] 
\draw   (627.74,5213.97) .. controls (627.74,5214.2) and (630,5214.38) .. (632.79,5214.38) .. controls (635.58,5214.38) and (637.84,5214.2) .. (637.84,5213.97) .. controls (637.84,5213.75) and (635.58,5213.57) .. (632.79,5213.57) .. controls (630,5213.57) and (627.74,5213.75) .. (627.74,5213.97) -- cycle ; \draw   (629.22,5214.26) -- (636.36,5213.69) ; \draw   (636.36,5214.26) -- (629.22,5213.69) ;
%Straight Lines [id:da39007745858861276] 
\draw    (632.95,4895.6) -- (632.79,5214.38) ;
%Flowchart: Summing Junction [id:dp16051139189475339] 
\draw   (627.9,4895.2) .. controls (627.9,4895.42) and (630.16,4895.6) .. (632.95,4895.6) .. controls (635.74,4895.6) and (638,4895.42) .. (638,4895.2) .. controls (638,4894.98) and (635.74,4894.8) .. (632.95,4894.8) .. controls (630.16,4894.8) and (627.9,4894.98) .. (627.9,4895.2) -- cycle ; \draw   (629.38,4895.49) -- (636.52,4894.92) ; \draw   (636.52,4895.49) -- (629.38,4894.92) ;
%Curve Lines [id:da24644327134433563] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (27.28,5055.1) .. controls (57.97,5045.8) and (18.8,4956.02) .. (68.47,4927.06) ;
\draw [shift={(70,4926.2)}, rotate = 151.7] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da30026963429486453] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (130,4926.8) .. controls (179.25,4962.26) and (129.54,4990.93) .. (168.17,4991.78) ;
\draw [shift={(170,4991.8)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da018067902492687304] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (180,4990.2) -- (220,4989.82) ;
\draw [shift={(222,4989.8)}, rotate = 179.45] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da060845975497619276] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (233,4988.8) .. controls (386,5403) and (-80,5327) .. (65,5053.8) ;
\draw [shift={(65,5053.8)}, rotate = 117.96] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da993543533264811] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (79.04,5055.39) -- (119.04,5055.01) ;
\draw [shift={(121.04,5054.99)}, rotate = 179.45] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da38436941913698197] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (131,5054.8) .. controls (180.25,5090.26) and (130.54,5118.93) .. (169.17,5119.78) ;
\draw [shift={(171,5119.8)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da823442404364931] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (179,5120.2) -- (219,5119.82) ;
\draw [shift={(221,5119.8)}, rotate = 179.45] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3095055099807782] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (78.04,4925.39) -- (118.04,4925.01) ;
\draw [shift={(120.04,4924.99)}, rotate = 179.45] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3286989080707684] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (232,5120.8) .. controls (281.25,5156.26) and (231.54,5184.93) .. (270.17,5185.78) ;
\draw [shift={(272,5185.8)}, rotate = 180] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31850745830091043] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (282,5186.2) -- (322,5185.82) ;
\draw [shift={(324,5185.8)}, rotate = 179.45] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08158492033590681] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (333,5186.2) -- (373,5185.82) ;
\draw [shift={(375,5185.8)}, rotate = 179.45] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4378399424893489] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (383,5186.2) -- (423,5185.82) ;
\draw [shift={(425,5185.8)}, rotate = 179.45] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4523983031911054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (433.28,5187.1) .. controls (468.46,5188.97) and (443.77,5135.64) .. (474.55,5119.7) ;
\draw [shift={(476,5119)}, rotate = 155.56] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4965464643737396] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (485,5118.2) -- (525,5118.39) ;
\draw [shift={(527,5118.4)}, rotate = 180.27] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da014302169944654941] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (537,5118.2) .. controls (593.43,5103.55) and (526.37,5057.34) .. (573.54,5053.5) ;
\draw [shift={(575,5053.4)}, rotate = 176.57] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19329220481676335] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (586.09,5053.79) -- (626.09,5053.98) ;
\draw [shift={(628.09,5053.99)}, rotate = 180.27] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8240873615186957] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (638.6,5054.4) .. controls (812,5312.2) and (350,5457.2) .. (474,4988.4) ;
\draw [shift={(474,4988.4)}, rotate = 104.82] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6116703026349971] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (485,4992.2) -- (525,4992.39) ;
\draw [shift={(527,4992.4)}, rotate = 180.27] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da0438627217514026] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (540,4993.2) .. controls (596.43,4978.55) and (529.37,4932.34) .. (576.54,4928.5) ;
\draw [shift={(578,4928.4)}, rotate = 176.57] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da012862839905107726] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (586.09,4927.79) -- (626.09,4927.98) ;
\draw [shift={(628.09,4927.99)}, rotate = 180.27] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da0821425770275167] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (641,4929) .. controls (828,4745.8) and (-301,4721.8) .. (14,5059) ;
\draw [shift={(14,5059)}, rotate = 226.95] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp7290005827717236] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (14,5319) .. controls (13.99,5323.67) and (16.31,5326.01) .. (20.98,5326.02) -- (107.98,5326.28) .. controls (114.65,5326.3) and (117.97,5328.64) .. (117.96,5333.31) .. controls (117.97,5328.64) and (121.31,5326.32) .. (127.98,5326.34)(124.98,5326.33) -- (214.98,5326.6) .. controls (219.65,5326.61) and (221.99,5324.29) .. (222,5319.62) ;
%Shape: Brace [id:dp9858756491876352] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (462,5319.6) .. controls (461.97,5324.27) and (464.28,5326.62) .. (468.95,5326.65) -- (555.95,5327.24) .. controls (562.62,5327.29) and (565.93,5329.64) .. (565.9,5334.31) .. controls (565.93,5329.64) and (569.28,5327.33) .. (575.95,5327.38)(572.95,5327.36) -- (662.95,5327.97) .. controls (667.62,5328) and (669.97,5325.69) .. (670,5321.02) ;
%Shape: Brace [id:dp5737111706889645] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (245,5320.6) .. controls (245.01,5325.27) and (247.35,5327.59) .. (252.02,5327.58) -- (336.52,5327.33) .. controls (343.19,5327.31) and (346.53,5329.63) .. (346.54,5334.3) .. controls (346.53,5329.63) and (349.85,5327.29) .. (356.52,5327.27)(353.52,5327.28) -- (441.02,5327.02) .. controls (445.69,5327.01) and (448.01,5324.67) .. (448,5320) ;

% Text Node
\draw (480.7,5146.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-101.01]  {$\epsilon _{2,m}^{-1}$};
% Text Node
\draw (153.22,4919.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-50.94]  {$\epsilon _{2,m}$};
% Text Node
\draw (387,5165.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{1,m}$};
% Text Node
\draw (286,5166.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{1,m}$};
% Text Node
\draw (490,4968.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{1,m}^{-1}$};
% Text Node
\draw (490,5096.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{1,m}^{-1}$};
% Text Node
\draw (15,4865) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (66,4865) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (118,4865) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (169,4865) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (219,4865) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (270,4865) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (371,4865) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (321,4865) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (422,4865) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (474,4865) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (626,4865) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (523,4865) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (574,4865) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (15,5223.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (66,5223.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (116,5223.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (167,5223.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D$};
% Text Node
\draw (218,5224.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D$};
% Text Node
\draw (269,5223.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (321,5223.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (371,5223.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D$};
% Text Node
\draw (421,5223.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D$};
% Text Node
\draw (473,5223.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (523,5223.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (574,5223.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D$};
% Text Node
\draw (624,5223.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D$};
% Text Node
\draw (82,4945.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (80,5008.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (81,5074.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{3}$};
% Text Node
\draw (82,5136.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{4}$};
% Text Node
\draw (130,4947.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{4}$};
% Text Node
\draw (132,5010.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{3}$};
% Text Node
\draw (132,5075.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{2}$};
% Text Node
\draw (132,5139.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{1}$};
% Text Node
\draw (183,5139.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{1}$};
% Text Node
\draw (183,5074.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{2}$};
% Text Node
\draw (183,5009.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{3}$};
% Text Node
\draw (183,4946.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{4}$};
% Text Node
\draw (234,4947.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (233,5009.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (234,5074.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{3}$};
% Text Node
\draw (233,5138.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{4}$};
% Text Node
\draw (285,4947.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (286,5009.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (285,5075.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{3}$};
% Text Node
\draw (285,5138.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{4}$};
% Text Node
\draw (335,4947.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{4}$};
% Text Node
\draw (335,5009.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{3}$};
% Text Node
\draw (335,5075.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{2}$};
% Text Node
\draw (335,5139.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{1}$};
% Text Node
\draw (386,4947.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (386,5009.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (386,5073.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{3}$};
% Text Node
\draw (386,5138.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{4}$};
% Text Node
\draw (437,5137.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{1}$};
% Text Node
\draw (436,5073.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{2}$};
% Text Node
\draw (436,5009.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{3}$};
% Text Node
\draw (437,4946.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{4}$};
% Text Node
\draw (487,4948.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{4}$};
% Text Node
\draw (487,5011.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{3}$};
% Text Node
\draw (487,5075.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{2}$};
% Text Node
\draw (487,5140.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{1}$};
% Text Node
\draw (538,4948.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{1}$};
% Text Node
\draw (539,5010.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{2}$};
% Text Node
\draw (539,5075.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{3}$};
% Text Node
\draw (539,5138.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{4}$};
% Text Node
\draw (589,4947.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{1}$};
% Text Node
\draw (590,5009.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{2}$};
% Text Node
\draw (589,5074.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{3}$};
% Text Node
\draw (589,5138.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b_{4}$};
% Text Node
\draw (640,4946.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{4}$};
% Text Node
\draw (640,5009.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{3}$};
% Text Node
\draw (640,5073.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{2}$};
% Text Node
\draw (639,5138.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{1}$};
% Text Node
\draw (23.14,4948.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-295.1]  {$\epsilon _{2,m}^{-1}$};
% Text Node
\draw (335,5166.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{2,m}$};
% Text Node
\draw (81,4904.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{1,m}$};
% Text Node
\draw (84,5035.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{1,m}$};
% Text Node
\draw (328,4804.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{2,m}^{-1}$};
% Text Node
\draw (255.99,5107.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-53.11]  {$\epsilon _{2,m}^{-1}$};
% Text Node
\draw (580.92,4935.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-94.33]  {$\epsilon _{2,m}$};
% Text Node
\draw (590,4907.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{1,m}$};
% Text Node
\draw (186,4967.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{1,m}^{-1}$};
% Text Node
\draw (141,5256.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{2,m}^{-1}$};
% Text Node
\draw (159.46,5052.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-55.63]  {$\epsilon _{2,m}$};
% Text Node
\draw (591,5033.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{1,m}$};
% Text Node
\draw (181,5098.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{1,m}^{-1}$};
% Text Node
\draw (580.69,5060.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-103.56]  {$\epsilon _{2,m}$};
% Text Node
\draw (552,5268.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\epsilon _{2,m}^{-1}$};
% Text Node
\draw (65,5339.8) node [anchor=north west][inner sep=0.75pt]    {$\left( x_{2}^{-1} x_{1} x_{2} x_{1}^{-1}\right)^{2}$};
% Text Node
\draw (296,5342) node [anchor=north west][inner sep=0.75pt]    {$\left( x_{2}^{-1} x_{1} x_{2} x_{1} x_{2}^{-1}\right)$};
% Text Node
\draw (513,5337.2) node [anchor=north west][inner sep=0.75pt]    {$\left( x_{1}^{-1} x_{2} x_{1} x_{2}^{-1}\right)^{2}$};

\end{tikzpicture}
